Regulatory Capital Modelling for Credit Risk

The Basel II internal ratings-based (IRB) approach to capital adequacy for credit risk plays an important role in protecting the Australian banking sector against insolvency. We outline the mathematical foundations of regulatory capital for credit risk, and extend the model specification of the IRB approach to a more general setting than the usual Gaussian case. It rests on the proposition that quantiles of the distribution of conditional expectation of portfolio percentage loss may be substituted for quantiles of the portfolio loss distribution. We present a more economical proof of this proposition under weaker assumptions. Then, constructing a portfolio that is representative of credit exposures of the Australian banking sector, we measure the rate of convergence, in terms of number of obligors, of empirical loss distributions to the asymptotic (infinitely fine-grained) portfolio loss distribution. Moreover, we evaluate the sensitivity of credit risk capital to dependence structure as modelled by asset correlations and elliptical copulas. Access to internal bank data collected by the prudential regulator distinguishes our research from other empirical studies on the IRB approach.

==> plot_cvrg_asymp_dist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(814,1450){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(814,2195){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(814,2941){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(814,3686){\makebox(0,0)[r]{\strut{}7.0}}%
      \put(814,4432){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(814,5177){\makebox(0,0)[r]{\strut{}9.0}}%
      \put(946,484){\makebox(0,0){\strut{}99.0}}%
      \put(1628,484){\makebox(0,0){\strut{}99.1}}%
      \put(2310,484){\makebox(0,0){\strut{}99.2}}%
      \put(2992,484){\makebox(0,0){\strut{}99.3}}%
      \put(3674,484){\makebox(0,0){\strut{}99.4}}%
      \put(4355,484){\makebox(0,0){\strut{}99.5}}%
      \put(5037,484){\makebox(0,0){\strut{}99.6}}%
      \put(5719,484){\makebox(0,0){\strut{}99.7}}%
      \put(6401,484){\makebox(0,0){\strut{}99.8}}%
      \put(7083,484){\makebox(0,0){\strut{}99.9}}%
      \put(7765,484){\makebox(0,0){\strut{}100.0}}%
      \put(176,2940){\rotatebox{-270}{\makebox(0,0){\strut{}VaR$_{\alpha}(L_{n})$, \% of EAD}}}%
      \put(4355,154){\makebox(0,0){\strut{}Confidence level $\alpha$, \%}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2508,4694){\makebox(0,0)[l]{\strut{}\small{50 obligors}}}%
      \csname LTb\endcsname%
      \put(2508,4474){\makebox(0,0)[l]{\strut{}\small{100 obligors}}}%
      \csname LTb\endcsname%
      \put(2508,4254){\makebox(0,0)[l]{\strut{}\small{200 obligors}}}%
      \csname LTb\endcsname%
      \put(2508,4034){\makebox(0,0)[l]{\strut{}\small{500 obligors}}}%
      \csname LTb\endcsname%
      \put(2508,3814){\makebox(0,0)[l]{\strut{}\small{1000 obligors}}}%
      \csname LTb\endcsname%
      \put(2508,3594){\makebox(0,0)[l]{\strut{}\small{2000 obligors}}}%
      \csname LTb\endcsname%
      \put(2508,3374){\makebox(0,0)[l]{\strut{}\small{$\E[L_{n} \given Y = \Phi^{-1}(1\!-\!\alpha)]$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_cvrg_asymp_dist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_empir_loss_dist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(418,704){\makebox(0,0)[r]{\strut{}}}%
      \put(418,1263){\makebox(0,0)[r]{\strut{}}}%
      \put(418,1822){\makebox(0,0)[r]{\strut{}}}%
      \put(418,2381){\makebox(0,0)[r]{\strut{}}}%
      \put(418,2941){\makebox(0,0)[r]{\strut{}}}%
      \put(418,3500){\makebox(0,0)[r]{\strut{}}}%
      \put(418,4059){\makebox(0,0)[r]{\strut{}}}%
      \put(418,4618){\makebox(0,0)[r]{\strut{}}}%
      \put(418,5177){\makebox(0,0)[r]{\strut{}}}%
      \put(550,484){\makebox(0,0){\strut{}0.0}}%
      \put(1151,484){\makebox(0,0){\strut{}0.2}}%
      \put(1753,484){\makebox(0,0){\strut{}0.4}}%
      \put(2354,484){\makebox(0,0){\strut{}0.6}}%
      \put(2955,484){\makebox(0,0){\strut{}0.8}}%
      \put(3556,484){\makebox(0,0){\strut{}1.0}}%
      \put(4158,484){\makebox(0,0){\strut{}1.2}}%
      \put(4759,484){\makebox(0,0){\strut{}1.4}}%
      \put(5360,484){\makebox(0,0){\strut{}1.6}}%
      \put(5961,484){\makebox(0,0){\strut{}1.8}}%
      \put(6562,484){\makebox(0,0){\strut{}2.0}}%
      \put(7164,484){\makebox(0,0){\strut{}2.2}}%
      \put(7765,484){\makebox(0,0){\strut{}2.4}}%
      \put(176,2940){\rotatebox{-270}{\makebox(0,0){\strut{}Frequency}}}%
      \put(4157,154){\makebox(0,0){\strut{}Portfolio percentage loss $L_{n}$, \% of EAD}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_empir_loss_dist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_gauss_cop.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5442.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(946,1112){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(946,1519){\makebox(0,0)[r]{\strut{}-3.0}}%
      \put(946,1927){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(946,2335){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(946,2743){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(946,3150){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(946,3558){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(946,3966){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(946,4373){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(946,4781){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(1078,484){\makebox(0,0){\strut{}-5.0}}%
      \put(1475,484){\makebox(0,0){\strut{}-4.0}}%
      \put(1871,484){\makebox(0,0){\strut{}-3.0}}%
      \put(2268,484){\makebox(0,0){\strut{}-2.0}}%
      \put(2665,484){\makebox(0,0){\strut{}-1.0}}%
      \put(3062,484){\makebox(0,0){\strut{}0.0}}%
      \put(3458,484){\makebox(0,0){\strut{}1.0}}%
      \put(3855,484){\makebox(0,0){\strut{}2.0}}%
      \put(4252,484){\makebox(0,0){\strut{}3.0}}%
      \put(4648,484){\makebox(0,0){\strut{}4.0}}%
      \put(5045,484){\makebox(0,0){\strut{}5.0}}%
      \put(176,2742){\rotatebox{-270}{\makebox(0,0){\strut{}$X_{2}$}}}%
      \put(3061,154){\makebox(0,0){\strut{}$X_{1}$}}%
      \put(3061,5111){\makebox(0,0){\strut{}One-factor Gaussian copula}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_gauss_cop}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_irb_ead_121231.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5442.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2721,4691){\makebox(0,0){\strut{}\large{Exposure at default by sector}}}%
      \put(3447,4129){\makebox(0,0)[l]{\strut{}Business (35.8\%)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2721,4691){\makebox(0,0){\strut{}\large{Exposure at default by sector}}}%
      \put(1379,3625){\makebox(0,0)[r]{\strut{}Government (7.8\%)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2721,4691){\makebox(0,0){\strut{}\large{Exposure at default by sector}}}%
      \put(2385,962){\makebox(0,0)[r]{\strut{}Household (56.4\%)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_irb_ead_121231}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_irb_rwa_121231.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5442.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2721,4691){\makebox(0,0){\strut{}\large{Risk-weighted assets by sector}}}%
      \put(2112,4179){\makebox(0,0)[r]{\strut{}Business (61.8\%)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2721,4691){\makebox(0,0){\strut{}\large{Risk-weighted assets by sector}}}%
      \put(1531,1421){\makebox(0,0)[r]{\strut{}Government (1.4\%)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2721,4691){\makebox(0,0){\strut{}\large{Risk-weighted assets by sector}}}%
      \put(3399,1071){\makebox(0,0)[l]{\strut{}Household (36.8\%)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_irb_rwa_121231}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_prod_cop.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5442.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(946,1112){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(946,1519){\makebox(0,0)[r]{\strut{}-3.0}}%
      \put(946,1927){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(946,2335){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(946,2743){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(946,3150){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(946,3558){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(946,3966){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(946,4373){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(946,4781){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(1078,484){\makebox(0,0){\strut{}-5.0}}%
      \put(1475,484){\makebox(0,0){\strut{}-4.0}}%
      \put(1871,484){\makebox(0,0){\strut{}-3.0}}%
      \put(2268,484){\makebox(0,0){\strut{}-2.0}}%
      \put(2665,484){\makebox(0,0){\strut{}-1.0}}%
      \put(3062,484){\makebox(0,0){\strut{}0.0}}%
      \put(3458,484){\makebox(0,0){\strut{}1.0}}%
      \put(3855,484){\makebox(0,0){\strut{}2.0}}%
      \put(4252,484){\makebox(0,0){\strut{}3.0}}%
      \put(4648,484){\makebox(0,0){\strut{}4.0}}%
      \put(5045,484){\makebox(0,0){\strut{}5.0}}%
      \put(176,2742){\rotatebox{-270}{\makebox(0,0){\strut{}$X_{2}$}}}%
      \put(3061,154){\makebox(0,0){\strut{}$X_{1}$}}%
      \put(3061,5111){\makebox(0,0){\strut{}Product copula with Gaussian margins}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_prod_cop}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_t10_cop.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5442.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(946,1112){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(946,1519){\makebox(0,0)[r]{\strut{}-3.0}}%
      \put(946,1927){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(946,2335){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(946,2743){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(946,3150){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(946,3558){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(946,3966){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(946,4373){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(946,4781){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(1078,484){\makebox(0,0){\strut{}-5.0}}%
      \put(1475,484){\makebox(0,0){\strut{}-4.0}}%
      \put(1871,484){\makebox(0,0){\strut{}-3.0}}%
      \put(2268,484){\makebox(0,0){\strut{}-2.0}}%
      \put(2665,484){\makebox(0,0){\strut{}-1.0}}%
      \put(3062,484){\makebox(0,0){\strut{}0.0}}%
      \put(3458,484){\makebox(0,0){\strut{}1.0}}%
      \put(3855,484){\makebox(0,0){\strut{}2.0}}%
      \put(4252,484){\makebox(0,0){\strut{}3.0}}%
      \put(4648,484){\makebox(0,0){\strut{}4.0}}%
      \put(5045,484){\makebox(0,0){\strut{}5.0}}%
      \put(176,2742){\rotatebox{-270}{\makebox(0,0){\strut{}$X_{2}$}}}%
      \put(3061,154){\makebox(0,0){\strut{}$X_{1}$}}%
      \put(3061,5111){\makebox(0,0){\strut{}$t$-copula with $\nu = 10$ and $t$-distributed margins}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_t10_cop}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_t10_cop_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5442.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(946,1112){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(946,1519){\makebox(0,0)[r]{\strut{}-3.0}}%
      \put(946,1927){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(946,2335){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(946,2743){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(946,3150){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(946,3558){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(946,3966){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(946,4373){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(946,4781){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(1078,484){\makebox(0,0){\strut{}-5.0}}%
      \put(1475,484){\makebox(0,0){\strut{}-4.0}}%
      \put(1871,484){\makebox(0,0){\strut{}-3.0}}%
      \put(2268,484){\makebox(0,0){\strut{}-2.0}}%
      \put(2665,484){\makebox(0,0){\strut{}-1.0}}%
      \put(3062,484){\makebox(0,0){\strut{}0.0}}%
      \put(3458,484){\makebox(0,0){\strut{}1.0}}%
      \put(3855,484){\makebox(0,0){\strut{}2.0}}%
      \put(4252,484){\makebox(0,0){\strut{}3.0}}%
      \put(4648,484){\makebox(0,0){\strut{}4.0}}%
      \put(5045,484){\makebox(0,0){\strut{}5.0}}%
      \put(176,2742){\rotatebox{-270}{\makebox(0,0){\strut{}$X_{2}$}}}%
      \put(3061,154){\makebox(0,0){\strut{}$X_{1}$}}%
      \put(3061,5111){\makebox(0,0){\strut{}$t$-copula with $\nu = 10$ and Gaussian margins}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_t10_cop_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_t30_cop_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5442.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(946,1112){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(946,1519){\makebox(0,0)[r]{\strut{}-3.0}}%
      \put(946,1927){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(946,2335){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(946,2743){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(946,3150){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(946,3558){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(946,3966){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(946,4373){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(946,4781){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(1078,484){\makebox(0,0){\strut{}-5.0}}%
      \put(1475,484){\makebox(0,0){\strut{}-4.0}}%
      \put(1871,484){\makebox(0,0){\strut{}-3.0}}%
      \put(2268,484){\makebox(0,0){\strut{}-2.0}}%
      \put(2665,484){\makebox(0,0){\strut{}-1.0}}%
      \put(3062,484){\makebox(0,0){\strut{}0.0}}%
      \put(3458,484){\makebox(0,0){\strut{}1.0}}%
      \put(3855,484){\makebox(0,0){\strut{}2.0}}%
      \put(4252,484){\makebox(0,0){\strut{}3.0}}%
      \put(4648,484){\makebox(0,0){\strut{}4.0}}%
      \put(5045,484){\makebox(0,0){\strut{}5.0}}%
      \put(176,2742){\rotatebox{-270}{\makebox(0,0){\strut{}$X_{2}$}}}%
      \put(3061,154){\makebox(0,0){\strut{}$X_{1}$}}%
      \put(3061,5111){\makebox(0,0){\strut{}$t$-copula with $\nu = 30$ and Gaussian margins}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_t30_cop_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_t3_cop_norm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5442.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-5.0}}%
      \put(946,1112){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(946,1519){\makebox(0,0)[r]{\strut{}-3.0}}%
      \put(946,1927){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(946,2335){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(946,2743){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(946,3150){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(946,3558){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(946,3966){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(946,4373){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(946,4781){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(1078,484){\makebox(0,0){\strut{}-5.0}}%
      \put(1475,484){\makebox(0,0){\strut{}-4.0}}%
      \put(1871,484){\makebox(0,0){\strut{}-3.0}}%
      \put(2268,484){\makebox(0,0){\strut{}-2.0}}%
      \put(2665,484){\makebox(0,0){\strut{}-1.0}}%
      \put(3062,484){\makebox(0,0){\strut{}0.0}}%
      \put(3458,484){\makebox(0,0){\strut{}1.0}}%
      \put(3855,484){\makebox(0,0){\strut{}2.0}}%
      \put(4252,484){\makebox(0,0){\strut{}3.0}}%
      \put(4648,484){\makebox(0,0){\strut{}4.0}}%
      \put(5045,484){\makebox(0,0){\strut{}5.0}}%
      \put(176,2742){\rotatebox{-270}{\makebox(0,0){\strut{}$X_{2}$}}}%
      \put(3061,154){\makebox(0,0){\strut{}$X_{1}$}}%
      \put(3061,5111){\makebox(0,0){\strut{}$t$-copula with $\nu = 3$ and Gaussian margins}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_t3_cop_norm}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_var_qntl_asset_corr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(814,1263){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(814,1822){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(814,2381){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(814,2941){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(814,3500){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(814,4059){\makebox(0,0)[r]{\strut{}2.4}}%
      \put(814,4618){\makebox(0,0)[r]{\strut{}2.8}}%
      \put(814,5177){\makebox(0,0)[r]{\strut{}3.2}}%
      \put(946,484){\makebox(0,0){\strut{}90.0}}%
      \put(1628,484){\makebox(0,0){\strut{}91.0}}%
      \put(2310,484){\makebox(0,0){\strut{}92.0}}%
      \put(2992,484){\makebox(0,0){\strut{}93.0}}%
      \put(3674,484){\makebox(0,0){\strut{}94.0}}%
      \put(4356,484){\makebox(0,0){\strut{}95.0}}%
      \put(5037,484){\makebox(0,0){\strut{}96.0}}%
      \put(5719,484){\makebox(0,0){\strut{}97.0}}%
      \put(6401,484){\makebox(0,0){\strut{}98.0}}%
      \put(7083,484){\makebox(0,0){\strut{}99.0}}%
      \put(7765,484){\makebox(0,0){\strut{}100.0}}%
      \put(176,2940){\rotatebox{-270}{\makebox(0,0){\strut{}${\E\big[L_{n} \given Y=\Phi^{-1}(1\!-\!\alpha)\big]}$, \% of EAD}}}%
      \put(4355,154){\makebox(0,0){\strut{}Confidence level $\alpha$, \%}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1933,5004){\makebox(0,0)[l]{\strut{}\small{$1.2 \times \rho$}}}%
      \csname LTb\endcsname%
      \put(1933,4784){\makebox(0,0)[l]{\strut{}\small{$1.1 \times \rho$}}}%
      \csname LTb\endcsname%
      \put(1933,4564){\makebox(0,0)[l]{\strut{}\small{$1.0 \times \rho$}}}%
      \csname LTb\endcsname%
      \put(1933,4344){\makebox(0,0)[l]{\strut{}\small{$0.9 \times \rho$}}}%
      \csname LTb\endcsname%
      \put(1933,4124){\makebox(0,0)[l]{\strut{}\small{$0.8 \times \rho$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_var_qntl_asset_corr}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot_var_qntl_ellip_cop.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8162.00,5442.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(946,1450){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(946,2195){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(946,2941){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(946,3686){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(946,4432){\makebox(0,0)[r]{\strut{}10.0}}%
      \put(946,5177){\makebox(0,0)[r]{\strut{}12.0}}%
      \put(1078,484){\makebox(0,0){\strut{}90.0}}%
      \put(1747,484){\makebox(0,0){\strut{}91.0}}%
      \put(2415,484){\makebox(0,0){\strut{}92.0}}%
      \put(3084,484){\makebox(0,0){\strut{}93.0}}%
      \put(3753,484){\makebox(0,0){\strut{}94.0}}%
      \put(4422,484){\makebox(0,0){\strut{}95.0}}%
      \put(5090,484){\makebox(0,0){\strut{}96.0}}%
      \put(5759,484){\makebox(0,0){\strut{}97.0}}%
      \put(6428,484){\makebox(0,0){\strut{}98.0}}%
      \put(7096,484){\makebox(0,0){\strut{}99.0}}%
      \put(7765,484){\makebox(0,0){\strut{}100.0}}%
      \put(176,2940){\rotatebox{-270}{\makebox(0,0){\strut{}VaR$_{\alpha}(L_{n})$, \% of EAD}}}%
      \put(4421,154){\makebox(0,0){\strut{}Confidence level $\alpha$, \%}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2065,5004){\makebox(0,0)[l]{\strut{}\small{Gaussian copula}}}%
      \csname LTb\endcsname%
      \put(2065,4784){\makebox(0,0)[l]{\strut{}\small{$t$-copula, $\nu = 30$, Gaussian margins}}}%
      \csname LTb\endcsname%
      \put(2065,4564){\makebox(0,0)[l]{\strut{}\small{$t$-copula, $\nu = 10$, Gaussian margins}}}%
      \csname LTb\endcsname%
      \put(2065,4344){\makebox(0,0)[l]{\strut{}\small{$t$-copula, $\nu = 3$, Gaussian margins}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_var_qntl_ellip_cop}}%
    \gplfronttext
  \end{picture}%
\endgroup

